ODE Transformer: An Ordinary Differential Equation-Inspired Model for Sequence Generation

Residual networks are an Euler discretization of solutions to Ordinary Differential Equations (ODE). This paper explores a deeper relationship between Transformer and numerical ODE methods. We first show that a residual block of layers in Transformer can be described as a higher-order solution to ODE. Inspired by this, we design a new architecture, {\it ODE Transformer}, which is analogous to the Runge-Kutta method that is well motivated in ODE. As a natural extension to Transformer, ODE Transformer is easy to implement and efficient to use. Experimental results on the large-scale machine translation, abstractive summarization, and grammar error correction tasks demonstrate the high genericity of ODE Transformer. It can gain large improvements in model performance over strong baselines (e.g., 30.77 and 44.11 BLEU scores on the WMT'14 English-German and English-French benchmarks) at a slight cost in inference efficiency.

==> figure1.tex <==
%----------------------------------------------
\begin{figure}[t!]
    \centering
    %\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
    \begin{tikzpicture}
  
    \newlength{\seg}
    \setlength{\seg}{1.5em}
    \newlength{\subseg}
    \setlength{\subseg}{8em}
    \newlength{\resseg}
    \setlength{\resseg}{1.3em}
  
    \tikzstyle{circlenode}=[circle,minimum size=4pt,inner sep=0,fill=blue!80];
    \tikzstyle{odenode}=[draw,minimum height=1.2em,minimum width=4.5em,inner sep=0,thick,rounded corners=.2em];
  
  
    % sub figure (standard)
    \draw [->,very thick] (0,0) -- (0,10em);
    \node [anchor=north,font=\footnotesize,align=center] (cap01) at (0,0) {6 ODE blocks with \\ 1st-order solutions };
    %\node [anchor=north west] (cap02) at ([yshift=0.3em]cap01.south west) {\footnotesize{1st-order solutions}};
  
    \node [circlenode,fill=teal!50] (node01) at (0,-0.3em+1*\seg) {};
    \node [circlenode,fill=red] (node02) at (0,-0.3em+2*\seg) {};
    \node [circlenode,fill=brown] (node03) at (0,-0.3em+3*\seg) {};
    \node [circlenode,fill=gray!50] (node04) at (0,-0.3em+4*\seg) {};
    \node [circlenode,fill=orange] (node05) at (0,-0.3em+5*\seg) {};
    \node [circlenode,fill=purple] (node06) at (0,-0.3em+6*\seg) {};
  
    \foreach \i in {1,...,6}
    {
        \node [odenode] (layer0\i) at (node0\i) {};
        \node [anchor=west] (label0\i) at ([xshift=0.3em]layer0\i.west) {\footnotesize{$\theta_\i$}};
        \draw [thin,->,blue] ([yshift=-0.4em]node0\i.center) -- ([yshift=-0.4em,xshift= \resseg]node0\i.center) -- ([yshift=0.3em,xshift= \resseg]node0\i.center) -- ([yshift=0.3em,xshift=0.1em]node0\i.center);
    }
  
    % sub figure (high-order ODE)
    \draw [->,very thick] (-0.2em+\subseg,0) -- (-0.2em+\subseg,10em);
    \node [anchor=north,font=\footnotesize,align=center] (cap11) at (-0.2em+\subseg,0) {3 ODE blocks with \\ 2nd-order solutions};
    %\node [anchor=north west] (cap12) at ([yshift=0.3em]cap11.south west) {\footnotesize{2rd-order solutions}};
  
    \node [circlenode,fill=teal!50] (node11) at (-0.2em+\subseg,-0.3em+1*\seg+0.1*\seg) {};
    \node [circlenode,fill=teal!50] (node12) at (-0.2em+\subseg,-0.3em+2*\seg-0.1*\seg) {};
    \node [circlenode,fill=red] (node13) at (-0.2em+\subseg,-0.3em+3*\seg+0.1*\seg) {};
    \node [circlenode,fill=red] (node14) at (-0.2em+\subseg,-0.3em+4*\seg-0.1*\seg) {};
    \node [circlenode,fill=brown] (node15) at (-0.2em+\subseg,-0.3em+5*\seg+0.1*\seg) {};
    \node [circlenode,fill=brown] (node16) at (-0.2em+\subseg,-0.3em+6*\seg-0.1*\seg) {};
  
    \node [odenode,minimum height=2.7em] (layer11) at ([yshift=0.4*\seg]node11) {};
    \node [odenode,minimum height=2.7em] (layer12) at ([yshift=0.4*\seg]node13) {};
    \node [odenode,minimum height=2.7em] (layer13) at ([yshift=0.4*\seg]node15) {};
    \node [anchor=north west] (label11) at ([xshift=0.2em]layer11.north west) {\footnotesize{$\theta_1$}};
    \node [anchor=north west] (label12) at ([xshift=0.2em]layer12.north west) {\footnotesize{$\theta_2$}};
    \node [anchor=north west] (label13) at ([xshift=0.2em]layer13.north west) {\footnotesize{$\theta_3$}};
    \draw [thin,->,blue] ([yshift=-0.4em]node11.center) -- ([yshift=-0.4em,xshift=\resseg]node11.center) -- ([yshift=0.4em,xshift=\resseg]node12.center) -- ([yshift=0.4em,xshift=0.1em]node12.center);
    \draw [thin,-,blue] ([yshift=0.3*\seg]node11.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node11.center);
  
    \draw [thin,->,blue] ([yshift=-0.4em]node13.center) -- ([yshift=-0.4em,xshift=\resseg]node13.center) -- ([yshift=0.4em,xshift=\resseg]node14.center) -- ([yshift=0.4em,xshift=0.1em]node14.center);
    \draw [thin,-,blue] ([yshift=0.3*\seg]node13.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node13.center);
  
    \draw [thin,->,blue] ([yshift=-0.4em]node15.center) -- ([yshift=-0.4em,xshift=\resseg]node15.center) -- ([yshift=0.4em,xshift=\resseg]node16.center) -- ([yshift=0.4em,xshift=0.1em]node16.center);
    \draw [thin,-,blue] ([yshift=0.3*\seg]node15.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node15.center);
    %\draw [thin,-,blue] ([yshift=0.3*\seg]node12.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node12.center);
    %\draw [thin,->,blue] ([yshift=-0.6em]node14.center) -- ([yshift=-0.6em,xshift= \resseg]node14.center) -- ([yshift=0.6em,xshift=\resseg]node16.center) -- ([yshift=0.6em,xshift=0.1em]node16.center);
    %\draw [thin,-,blue] ([yshift=0.3*\seg]node14.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node14.center);
    %\draw [thin,-,blue] ([yshift=0.3*\seg]node15.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node15.center);
  
    % lengend
    \node [anchor=west,circlenode,fill=black] (lengend01) at ([yshift=2.2em,xshift=-2em]node06.north) {};
    %\node [anchor=west,thick,draw,inner sep=0,minimum height=0.8em,minimum width=1em,rounded corners=0.1em] (tmp) at ([xshift=1em]layer13.east) {};
    \node [anchor=west,draw,thick,inner sep=0,minimum height=0.8em,minimum width=1em,rounded corners=0.1em] (lengend03) at ([xshift=5.5em]lengend01.east) {};
    \node [anchor=west] (lengend02) at ([xshift=0em]lengend01.east) {\small{:\ \ $F(\cdot,\theta_t)$}};
    \node [anchor=west] (lengend04) at ([xshift=0em]lengend03.east) {\small{:\ \ ODE block}};
  
    \end{tikzpicture}
    \caption{Models with different ODE blocks. }
    \label{fig:ode-blocks}
    \end{figure}  
  %----------------------------------------------

==> figure2.tex <==
%----------------------------------------------
\definecolor{diy_red}{rgb}{0.996,0.5059,0.4902}
  \tikzstyle{input} = [rectangle, minimum width = 0.6cm, minimum height = 0.3cm, text centered]
  \tikzstyle{output} = [rectangle, minimum width = 0.6cm, minimum height = 0.3cm, text centered]
  \tikzstyle{function} = [rectangle, rounded corners=2pt, minimum width = 0.5cm, minimum height = 0.2cm, text centered, draw = black, thick,fill = diy_red!80]
  \tikzstyle{addition} = [circle, thick, minimum size = 0.2cm, text centered, draw = black]
  \tikzstyle{arrow} = [thick, ->, >=stealth]
  \tikzstyle{line} = [thick, -]
  \tikzstyle{point}=[coordinate]
  \begin{figure*}
  \centering
  \begin{tikzpicture}[node distance = 0cm]
  \begin{scope}
  \node(output)[output]{$y_{t+1}$};
  \node(addition1)[addition,below of = output,yshift = -2.6cm]{};
  \node(f1)[function,below of = addition1,xshift = 1.2cm,yshift = -1.3cm]{\tiny $F$};
  \node(input)[input,below of = addition1,yshift = -2.6cm]{$y_{t}$};

  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};

  \draw [arrow] (input) -- (addition1);
  \draw [arrow, rounded corners=3pt] (input.east) -| (f1.south);
  \draw [arrow, rounded corners=3pt] (f1.north) |- (addition1);
  \draw [arrow] (addition1) -- (output);
  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);

  \node[font=\footnotesize] at ([xshift=1.4em,yshift=-1em]input.south) { (a) Residual block};
  \end{scope}

  \begin{scope}[xshift=8em]
  \node(output)[output]{$y_{t+1}$};
  \node(addition1)[addition,below of = output,yshift = -1.6cm]{};
  \node(addition2)[addition,below of = addition1,yshift = -1.5cm]{};

  \node(f1)[function,below of = addition2,xshift = 0.5cm,yshift = -0.9cm]{\tiny $F$};
  \node(addition3)[addition,right of = f1,xshift = 0.8cm]{};
  \node(f2)[function,above of = addition3,yshift = 0.9cm]{\tiny $F$};

  \node(input)[input,below of = addition2,yshift = -2.1cm]{$y_{t}$};

  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point9)[point,below of = addition3,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point10)[point,above of = addition3,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point11)[point,right of = addition3,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point12)[point,left of = addition3,xshift = 0cm, yshift = -0.1cm,align=center]{};

  \draw [arrow] (input) -- (addition2);
  \draw [arrow, rounded corners=2pt] ([xshift=-0.1cm, yshift=0.15cm]input.east)  -| (f1.south);
  \draw [arrow, rounded corners=2pt] (f1.north) node[above,xshift=-0.15cm,yshift=0.7cm, scale=0.9]{ $\frac {1}{2}$} |- (addition2);
  \draw [arrow] (addition2) -- (addition1);
  \draw [arrow] (addition1) -- (output);
  \draw [arrow] (f1.east) --(f1.east)-- (addition3);
  \draw [arrow, rounded corners=3pt] (input.east) -| (addition3);
  \draw [arrow] (addition3) -- (f2.south);
  \draw [arrow, rounded corners=3pt] (f2.north) |- node[above, xshift=-0.5cm,scale=0.9]{ $\frac {1}{2}$}(addition1);

  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);
  \draw [line] (point5) -- (point6);
  \draw [line] (point7) -- (point8);
  \draw [line] (point9) -- (point10);
  \draw [line] (point11) -- (point12);

  \node[font=\footnotesize] at ([xshift=1.6em,yshift=-1em]input.south) { (b) RK2-block};
  \end{scope}

  \begin{scope}[xshift=17em]
  \node(output)[output]{$y_{t+1}$};
  \node(addition1)[addition,below of = output,yshift = -0.8cm]{};
  \node(addition2)[addition,below of = addition1,yshift = -1cm]{};
  \node(addition3)[addition,below of = addition2,yshift = -1cm]{};
  \node(addition4)[addition,below of = addition3,yshift = -1cm]{};

  \node(f1)[function,below of = addition4,xshift = 0.4cm,yshift = -0.55cm]{\tiny $F$};
  \node(addition5)[addition,right of = f1,xshift = 0.7cm]{};
  \node(f2)[function,above of = addition5,yshift = 0.7cm]{\tiny $F$};
  \node(addition6)[addition,right of = f2,xshift = 0.8cm]{};
  \node(f3)[function,above of = addition6,yshift = 0.7cm]{\tiny $F$};
  \node(addition7)[addition,right of = f3,xshift = 0.8cm]{};
  \node(f4)[function,above of = addition7,yshift = 1cm]{\tiny $F$};

  \node(input)[input,below of = addition4,yshift = -1.4cm]{$y_{t}$};

  \node(p1)[point,left of = addition6, yshift = -1.4cm,align=center]{};
  \node(p2)[point,left of = addition7, yshift = -2.25cm,align=center]{};

  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point9)[point,below of = addition5,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point10)[point,above of = addition5,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point11)[point,right of = addition5,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point12)[point,left of = addition5,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point13)[point,below of = addition3,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point14)[point,above of = addition3,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point15)[point,right of = addition3,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point16)[point,left of = addition3,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point17)[point,below of = addition4,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point18)[point,above of = addition4,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point19)[point,right of = addition4,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point20)[point,left of = addition4,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point21)[point,below of = addition6,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point22)[point,above of = addition6,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point23)[point,right of = addition6,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point24)[point,left of = addition6,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point25)[point,below of = addition7,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point26)[point,above of = addition7,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point27)[point,right of = addition7,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point28)[point,left of = addition7,xshift = 0cm, yshift = -0.1cm,align=center]{};

  \draw [arrow] (input) -- (addition4);
  \draw [arrow, rounded corners=1pt] ([xshift=-0.1cm,yshift=0.15cm]input.east) -| (f1.south);
  \draw [arrow, rounded corners=1pt] (f1.north) |-  node[above,pos=0.6,scale=0.9]{$\frac {1}{6}$}(addition4);
  \draw [arrow] (f1.east) -- node[above,pos=0.5,scale=0.9]{$\frac {1}{2}$}(addition5);
  \draw [arrow] (addition4) -- (addition3);
  \draw [arrow] (addition3) -- (addition2);
  \draw [arrow] (addition2) -- (addition1);
  \draw [arrow] (addition1) -- (output);
  \draw [arrow, rounded corners=2pt] ([xshift=-0.1cm, yshift=0.05cm]input.east) -| (addition5);
  \draw [arrow] (addition5) -- (f2.south);
  \draw [arrow, rounded corners=3pt] (f2.north) |- node[above,pos=0.75,scale=0.9]{$\frac {2}{6}$}(addition3);
  \draw [arrow, rounded corners=3pt] ([xshift=-0.1cm, yshift=-0.05cm]input.east) -| (addition6);
  \draw [arrow, rounded corners=3pt] ([xshift=-0.1cm, yshift=-0.15cm]input.east) -| (addition7);
  \draw [arrow, rounded corners=3pt] (f3.north) |- node[above,pos=0.5,scale=0.9]{$\frac {2}{6}$}(addition2);
  \draw [arrow, rounded corners=3pt] (f4.north) |-  node[above,scale=0.9]{$\frac {1}{6}$}(addition1);
  \draw [arrow] (addition6) -- (f3.south);
  \draw [arrow] (addition7) -- (f4.south);
  \draw [arrow] (f2.east) -- node[above,pos=0.5,scale=0.9]{$\frac {1}{2}$}(addition6);
  \draw [arrow] (f3.east) -- (addition7);

  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);
  \draw [line] (point5) -- (point6);
  \draw [line] (point7) -- (point8);
  \draw [line] (point9) -- (point10);
  \draw [line] (point11) -- (point12);
  \draw [line] (point13) -- (point14);
  \draw [line] (point15) -- (point16);
  \draw [line] (point17) -- (point18);
  \draw [line] (point19) -- (point20);
  \draw [line] (point21) -- (point22);
  \draw [line] (point23) -- (point24);
  \draw [line] (point25) -- (point26);
  \draw [line] (point27) -- (point28);

  \node[font=\footnotesize] at ([xshift=3em,yshift=-1em]input.south) { (c) RK4-block};
  \end{scope}

  \begin{scope}[xshift=30em]
  \node(output)[output]{$y_{t+1}$};
  \node(addition1)[addition,below of = output,yshift = -1.2cm]{};
  \node(addition2)[addition,below of = addition1,yshift = -0.7cm]{};

  \node(f1)[function,below of = addition2,xshift = 0.5cm,yshift = -2.5cm]{\tiny $F$};
  \node(addition3)[addition,right of = f1,xshift = 1.8cm]{};
  \node(sigmoid)[addition,right of = addition2,xshift = 1.2cm, yshift=-1cm,inner sep=1.2pt,fill=yellow!30]{\tiny $\sigma$};
  \node(multi1)[addition,above of = f1,yshift = 2cm, inner sep=0.9pt]{\tiny $\times$};

  \node(f2)[function,above of = addition3,yshift = 0.6cm]{\tiny $F$};
  \node(multi2)[addition,above of = f2,yshift = 1.4cm, inner sep=0.9pt]{\tiny$\times$};
  \node(reduce)[addition,left of = multi2,xshift = -0.6cm, inner sep=1.2pt]{\tiny 1-};
  \node(input)[input,below of = addition2,yshift = -3.3cm]{$y_{t}$};

  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point9)[point,below of = addition3,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point10)[point,above of = addition3,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point11)[point,right of = addition3,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point12)[point,left of = addition3,xshift = 0cm, yshift = -0.1cm,align=center]{};

  \draw [arrow] (input) -- (addition2);
  \draw [arrow, rounded corners=2pt] ([xshift=-0.1cm, yshift=0.15cm]input.east) -| (f1.south);
  \draw [arrow,] (f1.north) -- (multi1);
  \draw [arrow, rounded corners=2pt] (multi1.north) |- (addition2);
  \draw [arrow, rounded corners=2pt] (f1.north) --  ([yshift=0.8cm]f1.north) -- ([yshift=-0.32cm]sigmoid.south) -- (sigmoid.south);
  \draw [arrow, rounded corners=2pt] (f2.north) --  ([yshift=0.2cm]f2.north) -- ([yshift=-0.32cm]sigmoid.south) -- (sigmoid.south);
  \draw [arrow, rounded corners=2pt] (sigmoid.north) |-  (multi1);
  \draw [arrow, rounded corners=2pt] (sigmoid.north) |-  (reduce);


  \draw [arrow] (addition2) -- (addition1);
  \draw [arrow] (addition1) -- (output);
  \draw [arrow] (f1.east) --(f1.east)-- (addition3);
  \draw [arrow, rounded corners=3pt] (input.east) -| (addition3);
  \draw [arrow] (addition3) -- (f2.south);
  \draw [arrow] (f2.north) -- (multi2);
  \draw [arrow, rounded corners=2pt] (multi2.north) |- (addition1);
  \draw [arrow] (reduce) -- (multi2);
  
  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);
  \draw [line] (point5) -- (point6);
  \draw [line] (point7) -- (point8);
  \draw [line] (point9) -- (point10);
  \draw [line] (point11) -- (point12);
  

  \node[font=\footnotesize] at ([xshift=3em,yshift=-1em]input.south) { (d) RK2-block (learnable $\gamma_i$)};
  \end{scope}
  \end{tikzpicture}
  \caption{Architectures of ODE Transformer blocks.}
  \label{fig:architecture}
  \end{figure*}
%----------------------------------------------

%   %----------------------------------------------
% \definecolor{diy_red}{rgb}{0.996,0.5059,0.4902}
%   \tikzstyle{input} = [rectangle, minimum width = 0.6cm, minimum height = 0.3cm, text centered]
%   \tikzstyle{output} = [rectangle, minimum width = 0.6cm, minimum height = 0.3cm, text centered]
%   \tikzstyle{function} = [rectangle, rounded corners=2pt, minimum width = 0.5cm, minimum height = 0.2cm, text centered, draw = black, thick,fill = diy_red!80]
%   \tikzstyle{addition} = [circle, thick, minimum size = 0.2cm, text centered, draw = black]
%   \tikzstyle{arrow} = [thick, ->, >=stealth]
%   \tikzstyle{line} = [thick, -]
%   \tikzstyle{point}=[coordinate]
%   \begin{figure*}
%   \centering
%   \begin{tikzpicture}[node distance = 0cm]
%   \begin{scope}
%   \node(output)[output]{$y_{t+1}$};
%   \node(addition1)[addition,below of = output,yshift = -2.6cm]{};
%   \node(f1)[function,below of = addition1,xshift = 1.2cm,yshift = -1.3cm]{\tiny $F$};
%   \node(input)[input,below of = addition1,yshift = -2.6cm]{$y_{t}$};

%   \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};

%   \draw [arrow] (input) -- (addition1);
%   \draw [arrow, rounded corners=3pt] (input.east) -| (f1.south);
%   \draw [arrow, rounded corners=3pt] (f1.north) |- (addition1);
%   \draw [arrow] (addition1) -- (output);
%   \draw [line] (point1) -- (point2);
%   \draw [line] (point3) -- (point4);

%   \node[font=\footnotesize] at ([xshift=1.4em,yshift=-1em]input.south) { (a) Residual block};
%   \end{scope}

%   \begin{scope}[xshift=8em]
%   \node(output)[output]{$y_{t+1}$};
%   \node(addition1)[addition,below of = output,yshift = -1.6cm]{};
%   \node(addition2)[addition,below of = addition1,yshift = -1.5cm]{};

%   \node(f1)[function,below of = addition2,xshift = 0.5cm,yshift = -0.9cm]{\tiny $F$};
%   \node(addition3)[addition,right of = f1,xshift = 0.8cm]{};
%   \node(f2)[function,above of = addition3,yshift = 0.9cm]{\tiny $F$};

%   \node(input)[input,below of = addition2,yshift = -2.1cm]{$y_{t}$};

%   \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};
%   \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};
%   \node(point9)[point,below of = addition3,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point10)[point,above of = addition3,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point11)[point,right of = addition3,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point12)[point,left of = addition3,xshift = 0cm, yshift = -0.1cm,align=center]{};

%   \draw [arrow] (input) -- (addition2);
%   \draw [arrow, rounded corners=2pt] ([xshift=-0.1cm, yshift=0.15cm]input.east)  -| (f1.south);
%   \draw [arrow, rounded corners=2pt] (f1.north) node[above,xshift=-0.15cm,yshift=0.7cm, scale=0.9]{ $\frac {1}{2}$} |- (addition2);
%   \draw [arrow] (addition2) -- (addition1);
%   \draw [arrow] (addition1) -- (output);
%   \draw [arrow] (f1.east) --(f1.east)-- (addition3);
%   \draw [arrow, rounded corners=3pt] (input.east) -| (addition3);
%   \draw [arrow] (addition3) -- (f2.south);
%   \draw [arrow, rounded corners=3pt] (f2.north) |- node[above, xshift=-0.5cm,scale=0.9]{ $\frac {1}{2}$}(addition1);

%   \draw [line] (point1) -- (point2);
%   \draw [line] (point3) -- (point4);
%   \draw [line] (point5) -- (point6);
%   \draw [line] (point7) -- (point8);
%   \draw [line] (point9) -- (point10);
%   \draw [line] (point11) -- (point12);

%   \node[font=\footnotesize] at ([xshift=1.6em,yshift=-1em]input.south) { (b) RK2-block};
%   \end{scope}

%   \begin{scope}[xshift=17em]
%   \node(output)[output]{$y_{t+1}$};
%   \node(addition1)[addition,below of = output,yshift = -0.8cm]{};
%   \node(addition2)[addition,below of = addition1,yshift = -1cm]{};
%   \node(addition3)[addition,below of = addition2,yshift = -1cm]{};
%   \node(addition4)[addition,below of = addition3,yshift = -1cm]{};

%   \node(f1)[function,below of = addition4,xshift = 0.4cm,yshift = -0.55cm]{\tiny $F$};
%   \node(addition5)[addition,right of = f1,xshift = 0.7cm]{};
%   \node(f2)[function,above of = addition5,yshift = 0.7cm]{\tiny $F$};
%   \node(addition6)[addition,right of = f2,xshift = 0.8cm]{};
%   \node(f3)[function,above of = addition6,yshift = 0.7cm]{\tiny $F$};
%   \node(addition7)[addition,right of = f3,xshift = 0.8cm]{};
%   \node(f4)[function,above of = addition7,yshift = 1cm]{\tiny $F$};

%   \node(input)[input,below of = addition4,yshift = -1.4cm]{$y_{t}$};

%   \node(p1)[point,left of = addition6, yshift = -1.4cm,align=center]{};
%   \node(p2)[point,left of = addition7, yshift = -2.25cm,align=center]{};

%   \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};
%   \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};
%   \node(point9)[point,below of = addition5,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point10)[point,above of = addition5,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point11)[point,right of = addition5,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point12)[point,left of = addition5,xshift = 0cm, yshift = -0.1cm,align=center]{};
%   \node(point13)[point,below of = addition3,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point14)[point,above of = addition3,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point15)[point,right of = addition3,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point16)[point,left of = addition3,xshift = 0cm, yshift = -0.1cm,align=center]{};
%   \node(point17)[point,below of = addition4,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point18)[point,above of = addition4,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point19)[point,right of = addition4,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point20)[point,left of = addition4,xshift = 0cm, yshift = -0.1cm,align=center]{};
%   \node(point21)[point,below of = addition6,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point22)[point,above of = addition6,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point23)[point,right of = addition6,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point24)[point,left of = addition6,xshift = 0cm, yshift = -0.1cm,align=center]{};
%   \node(point25)[point,below of = addition7,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point26)[point,above of = addition7,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point27)[point,right of = addition7,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point28)[point,left of = addition7,xshift = 0cm, yshift = -0.1cm,align=center]{};

%   \draw [arrow] (input) -- (addition4);
%   \draw [arrow, rounded corners=1pt] ([xshift=-0.1cm,yshift=0.15cm]input.east) -| (f1.south);
%   \draw [arrow, rounded corners=1pt] (f1.north) |-  node[above,pos=0.6,scale=0.9]{$\frac {1}{6}$}(addition4);
%   \draw [arrow] (f1.east) -- node[above,pos=0.5,scale=0.9]{$\frac {1}{2}$}(addition5);
%   \draw [arrow] (addition4) -- (addition3);
%   \draw [arrow] (addition3) -- (addition2);
%   \draw [arrow] (addition2) -- (addition1);
%   \draw [arrow] (addition1) -- (output);
%   \draw [arrow, rounded corners=2pt] ([xshift=-0.1cm, yshift=0.05cm]input.east) -| (addition5);
%   \draw [arrow] (addition5) -- (f2.south);
%   \draw [arrow, rounded corners=3pt] (f2.north) |- node[above,pos=0.75,scale=0.9]{$\frac {2}{6}$}(addition3);
%   \draw [arrow, rounded corners=3pt] ([xshift=-0.1cm, yshift=-0.05cm]input.east) -| (addition6);
%   \draw [arrow, rounded corners=3pt] ([xshift=-0.1cm, yshift=-0.15cm]input.east) -| (addition7);
%   \draw [arrow, rounded corners=3pt] (f3.north) |- node[above,pos=0.5,scale=0.9]{$\frac {2}{6}$}(addition2);
%   \draw [arrow, rounded corners=3pt] (f4.north) |-  node[above,scale=0.9]{$\frac {1}{6}$}(addition1);
%   \draw [arrow] (addition6) -- (f3.south);
%   \draw [arrow] (addition7) -- (f4.south);
%   \draw [arrow] (f2.east) -- node[above,pos=0.5,scale=0.9]{$\frac {1}{2}$}(addition6);
%   \draw [arrow] (f3.east) -- (addition7);

%   \draw [line] (point1) -- (point2);
%   \draw [line] (point3) -- (point4);
%   \draw [line] (point5) -- (point6);
%   \draw [line] (point7) -- (point8);
%   \draw [line] (point9) -- (point10);
%   \draw [line] (point11) -- (point12);
%   \draw [line] (point13) -- (point14);
%   \draw [line] (point15) -- (point16);
%   \draw [line] (point17) -- (point18);
%   \draw [line] (point19) -- (point20);
%   \draw [line] (point21) -- (point22);
%   \draw [line] (point23) -- (point24);
%   \draw [line] (point25) -- (point26);
%   \draw [line] (point27) -- (point28);

%   \node[font=\footnotesize] at ([xshift=3em,yshift=-1em]input.south) { (c) RK4-block};
%   \end{scope}

%   \begin{scope}[xshift=30em]
%   \node(output)[output]{$y_{t+1}$};
%   \node(addition1)[addition,below of = output,yshift = -1.6cm]{};
%   \node(addition2)[addition,below of = addition1,yshift = -1.5cm]{};

%   \node(f1)[function,below of = addition2,xshift = 0.5cm,yshift = -0.9cm]{\tiny $F$};
%   \node(addition3)[addition,right of = f1,xshift = 0.8cm]{};
%   \node(f2)[function,above of = addition3,yshift = 0.9cm]{\tiny $F$};

%   \node(input)[input,below of = addition2,yshift = -2.1cm]{$y_{t}$};

%   \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};
%   \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};
%   \node(point9)[point,below of = addition3,xshift = 0.1cm, yshift = 0cm,align=center]{};
%   \node(point10)[point,above of = addition3,xshift = -0.1cm, yshift = 0cm,align=center]{};
%   \node(point11)[point,right of = addition3,xshift = 0cm, yshift = 0.1cm,align=center]{};
%   \node(point12)[point,left of = addition3,xshift = 0cm, yshift = -0.1cm,align=center]{};

%   \draw [arrow] (input) -- (addition2);
%   \draw [arrow, rounded corners=2pt] ([xshift=-0.1cm, yshift=0.15cm]input.east) -| (f1.south);
%   \draw [arrow,, rounded corners=2pt] (f1.north) |- (addition2);
%   \draw [arrow] (addition2) -- (addition1);
%   \draw [arrow] (addition1) -- (output);
%   \draw [arrow] (f1.east) --(f1.east)-- (addition3);
%   \draw [arrow, rounded corners=3pt] (input.east) -| (addition3);
%   \draw [arrow] (addition3) -- (f2.south);
%   \draw [arrow, rounded corners=3pt] (f2.north) |- (addition1);

%   \draw [line] (point1) -- (point2);
%   \draw [line] (point3) -- (point4);
%   \draw [line] (point5) -- (point6);
%   \draw [line] (point7) -- (point8);
%   \draw [line] (point9) -- (point10);
%   \draw [line] (point11) -- (point12);

%   \node[font=\footnotesize] at ([xshift=1.6em,yshift=-1em]input.south) { (d) RK2-block ($\gamma_i=1$)};
%   \end{scope}
%   \end{tikzpicture}
%   \caption{Architectures of ODE Transformer blocks.}
%   \label{fig:architecture}
%   \end{figure*}
% %----------------------------------------------

==> figure3.tex <==
%----------------------------------------------
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
      \scriptsize{
        \begin{axis}[
       at={(0,0)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.28\textwidth,
        height=.24\textwidth,
        legend style={at={(0.46,0.13)}, anchor=south west},
        xlabel={\scriptsize{Encoder Depth}},
        ylabel={\scriptsize{BLEU}},
        ylabel style={yshift=-2em},xlabel style={yshift=0.0em},
        yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
        ymin=27.5,ymax=30.7, ytick={27.50,28.50,29.50,30.50},
        xmin=4,xmax=40,xtick={6,12,18,24,30,36},
        legend style={yshift=-6pt,xshift=-2em, legend plot pos=right,font={\tiny},cells={anchor=west},fill opacity=0.5, legend columns=1}
        ]
  
       % using "mark options" do more changes for marks
          
        \addplot[orange!80,mark=triangle*,,mark size=1.5pt,thick,mark options={fill=white,draw=orange,line width=0.5pt}] coordinates {(6,28.67) (12,29.33) (18,29.58) (24,29.85) (30,29.97) (36,30.11)};
        \addlegendentry{\scalebox{.8}{RK2-block}}
  
        \addplot[purple!30,mark=asterisk,mark size=1.5pt,thick,mark options={fill=white,draw=purple,line width=0.5pt}] coordinates {(6,28.85) (12,29.49) (18,29.88) (24,30.15) (30,30.27) (36,30.31) };
        \addlegendentry{\scalebox{.8}{RK2-block-v1}}
  
        \addplot[red!60,mark=square*,mark size=1.2pt,thick,mark options={fill=white,draw=red,line width=0.5pt}] coordinates {(6,29.03) (12,29.51) (18,29.76) (24,29.80) (30,29.88) (36,29.89)
        };
        \addlegendentry{\scalebox{.8}{RK4-block}}
  
        \addplot[blue!60,mark=pentagon*,mark size=1.5pt,thick,mark options={fill=white,draw=blue,line width=0.5pt}] coordinates {(6,27.89) (12,28.68) (18,28.97) (24,29.39) (30,29.52) (36,29.81) };
        % \addlegendentry{\scalebox{.8}{Base}}
  
        \addplot[teal!70,mark=diamond*,mark size=1.5pt,thick,mark options={fill=white,draw=teal,line width=0.5pt}] coordinates {(6,28.89) (12,29.55) (18,29.99) (24,30.20) (30,30.31) (36,30.42) };
        % \addlegendentry{\scalebox{.8}{RK2-v2}}
  
        
        \end{axis}
       }
  
      \scriptsize{
      %  \pgfplotsset{compat=1.11}
        \begin{axis}[
       at={(16em,0)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.28\textwidth,
        height=.24\textwidth,
        legend style={at={(0.45,0.13)}, anchor=south west},
        xlabel={\scriptsize{Number of Parameters (M)}},
        ylabel={\scriptsize{BLEU}},
        ylabel style={yshift=-2em},xlabel style={yshift=0.0em},
        yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
        ymin=24,ymax=29.5, ytick={24.00, 25.00,26.00,27.00,28.00,29.00},
        xmin=10,xmax=130,xtick={20,40,60,80,100,120},
        legend style={yshift=-6pt,xshift=-2em, legend plot pos=right,font={\tiny},cells={anchor=west}}
        ]
        % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
         % using "mark options" do more changes for marks
        \addplot[blue!60,mark=pentagon*,mark size=1.5pt,thick,mark options={fill=white,draw=blue,line width=0.5pt}] coordinates { (19,24.83) (29,26.66) (42,27.73) (62,28.69) (110, 29.03)
        };
        \addlegendentry{\scalebox{.8}{Residual-block}}
  
        \addplot[teal!70,mark=diamond*,mark size=1.5pt,thick,mark options={fill=white,draw=teal,line width=0.5pt}] coordinates {(19, 25.96)(29,27.84) (33,28.24) (42,28.88) (62,29.23) };
        \addlegendentry{\scalebox{.8}{RK2-block-v2}}
  
        % \addplot[orange!80,mark=triangle*,,mark size=1.5pt,thick,mark options={fill=white,draw=orange,line width=0.5pt}] coordinates {(6,28.85) (12,29.33) (18,29.58) (24,30.15) (30,29.97) (36,30.11)};
        % \addlegendentry{\scalebox{.8}{RK2-block}}
  
        % \addplot[red!60,mark=square*,mark size=1.2pt,thick,mark options={fill=white,draw=red,line width=0.5pt}] coordinates {(6,29.05) (12,29.52) (18,29.97) (24,29.91) (30,30.1) (36,30.2) };
        % \addlegendentry{\scalebox{.8}{RK4-block}}
        \end{axis}
        % \draw[|-|,line width=0.6pt, gray!120, dashed, thick] (5.2,2.73) -- (6.39,2.73);
        % \draw[|-|,line width=0.6pt, gray!120, dashed, thick] (4.7,0.74) -- (4.7,2.17);
        % \draw[|-|,line width=0.6pt, gray!120] (5.2,1.90) -- (5.2,2.59);
  
       }
    \end{tikzpicture}
    \caption{The comparison of BLEU against different encoder depth and the number of model parameters.}\label{fig:encoder-detph}
  \end{figure}
  %----------------------------------------------

==> figure4.tex <==
%----------------------------------------------
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
    \scriptsize{
    \begin{axis}[
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      xbar,
      height=.24\textwidth,
      width=.45\textwidth,
      bar width=1em,
      xlabel={BLEU (\%)},
      symbolic y coords={{SAN/FNN}, {SAN}, {FFN}, {SAN+FFN}, {Baseline}},
      ytick=data,
      nodes near coords,
      nodes near coords align={horizontal},
      enlarge y limits=0.2,
      enlarge x limits=0.3,xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},]
      \addplot[fill=blue!30, draw=blue] coordinates {(28.65,{SAN/FNN}) (28.17,{SAN}) (28.55,{FFN}) (28.89,{SAN+FFN}) (27.60,{Baseline})};
    \end{axis}
  }
    \end{tikzpicture}
    \caption{BLEU scores $[\%]$ of several $F(\cdot,\cdot)$ on the WMT En-De task.}
    \label{fig:components}
  \end{figure}
  %----------------------------------------------

==> figure5.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\scriptsize{
\begin{axis}[
at={(0,0)},
width=.28\textwidth, height=.24\textwidth ,
xtick={0,2,6,...,22},
ytick={4.00,8.00,...,18.00},
xlabel={Epoch},
grid style=dashed,
ylabel={Training\ \ PPL},
xlabel style={align=center,font=\scriptsize},
ylabel style={font=\scriptsize,yshift=-2em},
y tick style={opacity=0},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
legend style={yshift=-0.5em,xshift=-8.5em,legend cell align=left,legend plot pos=right},
ymin=4.00,
ymax=18.00]

\addplot [sharp plot,orange,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=1pt,thick,mark options={fill=white,draw=orange,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=diamond*,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,ured,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=1pt,thick,mark options={fill=white,draw=ured,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,udark,smooth,thick,line width=0.5pt,mark=square*,mark size=0.8pt,thick,mark options={fill=white,draw=udark,line width=0.5pt}] coordinates {(0,0)};

\addplot [sharp plot,orange,smooth,thick,line width=0.5pt] table [x=value,y=result,col sep=comma] {Figure/RK2-Big-train.csv};
\addplot [sharp plot,orange,mark=pentagon*,mark size=1pt,line width=0.5pt,only marks,mark options={fill=white,draw=orange,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/RK2-Big-train-new.csv};

\addplot [sharp plot,ublue,smooth,line width=0.6pt] table [x=value,y=result,col sep=comma] {Figure/RPR-Big-train.csv};
\addplot [sharp plot,ublue,mark=diamond*,mark size=1pt,smooth,line width=0.6pt,only marks,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/RPR-Big-train-new.csv};

\addplot [sharp plot,ured,smooth,thick,line width=0.6pt] table [x=value,y=result,col sep=comma] {Figure/RK2-Base-train.csv};
\addplot [sharp plot,ured,mark=triangle*,mark size=1pt,smooth,thick,only marks,mark options={fill=white,draw=ured,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/RK2-Base-train-new.csv};

\addplot [sharp plot,udark,smooth,line width=0.6pt] table [x=value,y=result,col sep=comma] {Figure/RPR-Base-train.csv};
\addplot [sharp plot,udark,mark=square*,mark size=0.8pt,smooth,only marks,mark options={fill=white,draw=udark,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/RPR-Base-train-new.csv};

\legend{\tiny{RK2-Big},\tiny{Big},\tiny{RK2-Base},\tiny{Base}},
\end{axis}
}
\vspace{6cm}
\scriptsize{
\begin{axis}[
at={(15.5em,0)},
width=.28\textwidth, height=.24\textwidth ,
xtick={0,2,6,...,22},
ytick={4.00,5.00,...,8.00},
xlabel={Epoch},
grid style=dashed,
ylabel={Validation\ \ PPL},
xlabel style={align=center,font=\scriptsize},
ylabel style={font=\scriptsize,yshift=-2.5em},
y tick style={opacity=0},
%x tick label style={font=\small},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
legend style={yshift=-0.5em,xshift=-8.5em,legend cell align=left,legend plot pos=right},
yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
ymin=4.00,
ymax=8.50]
%\addplot [sharp plot,orange,mark=otimes*,mark size=1pt,smooth,thick,line width=0.5pt] table [x=value,y=result,col sep=comma] {Figure/RK2-Big-valid.csv};
%\addplot [sharp plot,ublue, mark=+,mark size=1pt,smooth,thick,line width=0.6pt] table [x=value,y=result,col sep=comma] {Figure/RPR-Big-valid.csv};
%\addplot [sharp plot,ured,mark=star,mark size=1pt,smooth,dotted,thick] table [x=value,y=result,col sep=comma] {Figure/RK2-Base-valid.csv};
%\addplot [sharp plot,udark,mark=triangle*,mark size=1pt,smooth] table [x=value,y=result,col sep=comma] {Figure/RPR-Base-valid.csv};
\addplot [sharp plot,orange,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=1pt,thick,mark options={fill=white,draw=orange,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=diamond*,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,ured,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=1pt,thick,mark options={fill=white,draw=ured,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,udark,smooth,thick,line width=0.5pt,mark=square*,mark size=0.8pt,thick,mark options={fill=white,draw=udark,line width=0.5pt}] coordinates {(0,0)};

\addplot [sharp plot,orange,smooth,thick,line width=0.5pt] table [x=value,y=result,col sep=comma] {Figure/RK2-Big-valid.csv};
\addplot [sharp plot,orange,mark=pentagon*,mark size=1pt,line width=0.5pt,only marks,mark options={fill=white,draw=orange,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/RK2-Big-valid-new.csv};

\addplot [sharp plot,ublue,smooth,line width=0.6pt] table [x=value,y=result,col sep=comma] {Figure/RPR-Big-valid.csv};
\addplot [sharp plot,ublue,mark=diamond*,mark size=1pt,smooth,line width=0.6pt,only marks,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/RPR-Big-valid-new.csv};

\addplot [sharp plot,ured,smooth,thick,line width=0.6pt] table [x=value,y=result,col sep=comma] {Figure/RK2-Base-valid.csv};
\addplot [sharp plot,ured,mark=triangle*,mark size=1pt,smooth,thick,only marks,mark options={fill=white,draw=ured,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/RK2-Base-valid-new.csv};

\addplot [sharp plot,udark,smooth,line width=0.6pt] table [x=value,y=result,col sep=comma] {Figure/RPR-Base-valid.csv};
\addplot [sharp plot,udark,mark=square*,mark size=0.8pt,smooth,only marks,mark options={fill=white,draw=udark,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/RPR-Base-valid-new.csv};

\legend{\tiny{RK2-Big},\tiny{Big},\tiny{RK2-Base},\tiny{Base}},
\end{axis}
}
\end{tikzpicture}
\caption{The comparison of training and validation PPL on base and wide models.}
\label{fig:loss}
\end{figure}
%----------------------------------------------

==> figure6.tex <==
%----------------------------------------------
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
      \scriptsize{
      \begin{axis}[
      width=.46\textwidth, height=.24\textwidth ,
      xlabel=Step (K),
      ylabel=Value,
      xmin=0, xmax=55,
      ymin=0, ymax=0.7,
      xtick={0,10,20,30,40,50},
      %xticklabels={$0$,$10$,$20$,$30$,$40$,$50$},
      ytick={0.1,0.2,0.3,0.4,0.5,0.6},
      yticklabels={$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$},
      ymajorgrids=true,
      xmajorgrids=true,
      grid style=dashdotted,
      legend cell align=left,
      scaled ticks=false,
      xlabel style={align=center,font=\scriptsize},
      ylabel style={font=\scriptsize,yshift=-2em},
      y tick style={opacity=0},
      x tick label style={font=\tiny},
      y tick label style={font=\tiny},
      legend style={yshift=-0.2em,xshift=0em,legend cell align=left,legend plot pos=right},
      ]
      \addplot [sharp plot,red,mark size=1pt,thick,line width=0.5pt,mark size=0.2pt] table [x=Step,y=Value,col sep=comma] {Figure/smooth3-2_avg3.csv};
      \addplot [sharp plot,blue,mark size=1pt,thick,line width=0.5pt,mark size=0.2pt] table [x=Step,y=Value,col sep=comma] {Figure/smooth3-3_avg3.csv};
      \addplot [sharp plot,orange,mark size=1pt,thick,line width=0.5pt,smooth] table [x=Step,y=Value,col sep=comma] {Figure/3-1.csv};
      \legend{\tiny{Residual-block},\tiny{RK2-block-v2},\tiny{RK4-block}},
      \end{axis}
      }
      % \pgfmathprintnumber[fixed zerofill,precision=5]{12345}
      \end{tikzpicture}
    \caption{Visualization of the gradient norm of ODE Transformers compared with the baseline.}
     \label{fig:gradient_norm}
    \end{figure}
  %----------------------------------------------
  
